Generating Custom Code for Efficient Query Execution on Heterogeneous Processors

Processor manufacturers build increasingly specialized processors to mitigate the effects of the power wall to deliver improved performance. Currently, database engines are manually optimized for each processor: A costly and error prone process. In this paper, we propose concepts to enable the database engine to perform per-processor optimization automatically. Our core idea is to create variants of generated code and to learn a fast variant for each processor. We create variants by modifying parallelization strategies, specializing data structures, and applying different code transformations. Our experimental results show that the performance of variants may diverge up to two orders of magnitude. Therefore, we need to generate custom code for each processor to achieve peak performance. We show that our approach finds a fast custom variant for multi-core CPUs, GPUs, and MICs.

==> coarse_vs_fined_grained_parallelism.tex <==
\begin{figure}[t]
        \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
       		bar width=10pt,
%		cycle list name=barplot cycle list,
%		area legend
]
                \begin{groupplot}[group style={group name=my plots,group size= 3 by 1,vertical sep=1.5cm },height=\barchartheight,width=3cm,cycle list name=barplot cycle list,
		area legend, 
		ybar=0pt]
                        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution\\ Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, bar width=10pt, cycle list name=barplot cycle list,   area legend, %legend columns=1,       
        ymin=0, 
        ymax=0.5,
%	yticklabels={0, 0.05, 0.1, 0.15, 0.2},
%	ytick={0, 0.05, 0.1, 0.15, 0.2},        
                         nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit,
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {fine-vs-coarse_parallelism_cpu_coarse_grained.csv};	 \label{plots:coarse_grained_parallelism}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {fine-vs-coarse_parallelism_cpu_fine_grained.csv}; \label{plots:fine_grained_parallelism}	
                                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        ymin=0, 
        ymax=9,
                         nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {fine-vs-coarse_parallelism_dgpu_coarse_grained.csv};	 
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {fine-vs-coarse_parallelism_dgpu_fine_grained.csv}; 
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         ymax=1.9,
                         nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {fine-vs-coarse_parallelism_phi_coarse_grained.csv};	 
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {fine-vs-coarse_parallelism_phi_fine_grained.csv}; 
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
                \end{groupplot}
                \node[below = 0.1cm of my plots c1r1.south] {CPU};
                \node[below = 0.1cm of my plots c2r1.south] {dGPU};
                \node[below = 0.1cm of my plots c3r1.south] {MIC};               
        % legend
        \path (top|-current bounding box.south)--
                    coordinate(legendpos)
                    (bot|-current bounding box.south);
        \matrix[
                matrix of nodes,
                anchor=south,
                draw,
                inner sep=0.2em,
                draw
            ]at([xshift=-2ex, yshift=-4ex]legendpos)
            {
                \ref{plots:coarse_grained_parallelism}  & Coarse-Grained Parallelism  &[5pt]
                \ref{plots:fine_grained_parallelism} & Fine-Grained Parallelism\\};
        \end{tikzpicture}
%        \vspace{-0.5cm}
        \caption{Impact of different execution strategies on Projection Query 2 (cf. Listing~\ref{lab:projection_query_2}).}
\label{pic:coarse_grained_vs_fine_grained_parallelism}
%\vspace{-0.2cm}
\end{figure}


==> exploration_runtime.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
      bar width=10pt
      ]
    \begin{groupplot}[group style={group name=my plots, group size=2 by 1,vertical sep=1.5cm },height=\barchartheight,width=0.3\textwidth, area legend, ybar=0pt]
%        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution\\ Time in s}, xtick=\empty, xticklabels=\empty, ymin=0, bar width=10pt, area legend,
%        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
%        log ticks with fixed point,
%        ymode=log,
%        log origin=infty,
%        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},
%        symbolic x coords={cpu,dgpu,igpu,phi},
%      xtick=data,
%      ybar,
%      cycle list name=barplot cycle list
%        ]
%    \addplot+ coordinates {
%        (cpu,13633)
%        (dgpu,2761.99)
%        (igpu,3948.41)
%        (phi,16087.8) 
%    }; \label{plots:full_exploration}
%    \addplot+ coordinates {
%        (cpu,136.411)
%        (dgpu,503.849)
%        (igpu,837.257)
%        (phi,1377.17)
%    }; \label{plots:feature_wise}
%    \nextgroupplot[xtick=\empty, xticklabels=\empty, ymin=0, bar width=10pt,
%        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
%        log ticks with fixed point,
%        ymode=log,
%        log origin=infty, 
%        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},
%        symbolic x coords={cpu,dgpu,igpu,phi},
%      xtick=data,
%      ybar, 
%      cycle list name=barplot cycle list
%        ]
%    \addplot+ coordinates {
%        (cpu,88738)
%        (dgpu,4468.6)
%        (igpu,5374.16)
%        (phi,21706.9)
%    };
%    \addplot+ coordinates {
%        (cpu,416.689)
%        (dgpu,324.264)
%        (igpu,701.421)
%        (phi,432.44)
%    };
    \nextgroupplot[xtick=\empty, xticklabels=\empty, ymin=0, bar width=10pt,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},
        symbolic x coords={cpu,dgpu,igpu,phi},
      xtick=data,
      ybar, 
      cycle list name=barplot cycle list
        ]
    \addplot+ coordinates {
        (cpu,197139)
        (dgpu,52897)
        (igpu,78388.3)
        (phi,177914)
    };\label{plots:full_exploration}
    \addplot+ coordinates {
        (cpu,479.115)
        (dgpu,1219.91)
        (igpu,1036.77)
        (phi,3390.71)
    };\label{plots:feature_wise}
    \nextgroupplot[xtick=\empty, xticklabels=\empty, ymin=0, bar width=10pt,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},
        symbolic x coords={cpu,dgpu,igpu,phi},
      xtick=data,
      ybar, 
      cycle list name=barplot cycle list
        ]
    \addplot+ coordinates {
        (cpu,17948.3)
        (dgpu,13411.1)
        (igpu,14177.7)
        (phi,47161.6)
    };
    \addplot+ coordinates {
        (cpu,321.415)
        (dgpu,1085.99)
        (igpu,1974.16)
        (phi,5183.78)
    };    
\end{groupplot}
%\node[below = 0.3cm of my plots c1r1.south] {Grouped Aggregation Query 1};
%\node[below = 0.3cm of my plots c2r1.south] {Grouped Aggregation Query 2};
%\node[below = 0.3cm of my plots c3r1.south] {SSB 4.1};
%\node[below = 0.3cm of my plots c4r1.south] {TPCH 1};

\node[below = 0.3cm of my plots c1r1.south] {SSB Q4.1};
\node[below = 0.3cm of my plots c2r1.south] {TPC-H Q1};

\path (top|-current bounding box.south)--
      coordinate(legendpos)
      (bot|-current bounding box.south);
      \matrix[
      matrix of nodes,
      anchor=south,
      draw,
      inner sep=0.2em,
      draw
      ]at([yshift=-5ex]legendpos)
      {
        \ref{plots:full_exploration}  & Full Exploration  &[5pt]
        \ref{plots:feature_wise} & Feature Wise \\};
\end{tikzpicture} 


==> grouped_aggregation_query_1.tex <==
%\begin{figure*}[t]
%  \begin{center}
    \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
      bar width=10pt,
      % cycle list name=barplot cycle list,
      % area legend
      ]
      \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
        area legend, 
        ybar=0pt]
        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution\\ Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=110, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,  
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_cpu_optimized.grouped_aggregation_query_1.report.csv};	 \label{plots:cpu_optimized}
        % cpu_processor_cpu_optimized.grouped_aggregation_query_1.report.csv
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_igpu_optimized.grouped_aggregation_query_1.report.csv}; \label{plots:igpu_optimized}	
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_dgpu_optimized.grouped_aggregation_query_1.report.csv}; \label{plots:dgpu_optimized}
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_phi_optimized.grouped_aggregation_query_1.report.csv}; \label{plots:phi_optimized}
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_feature_wise.grouped_aggregation_query_1.report.csv}; \label{plots:feature_wise_optimized}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=400, bar width=10pt, cycle list name=barplot cycle list, area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit,
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_cpu_optimized.grouped_aggregation_query_1.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_igpu_optimized.grouped_aggregation_query_1.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_dgpu_optimized.grouped_aggregation_query_1.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_phi_optimized.grouped_aggregation_query_1.report.csv};     
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_feature_wise.grouped_aggregation_query_1.report.csv};
        % \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=0.8, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        % nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        %% nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        %% log ticks with fixed point,
        %% ymode=log,
        %% log origin=infty, 
        % every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        % ]
        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=400, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,                           
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_cpu_optimized.grouped_aggregation_query_1.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_igpu_optimized.grouped_aggregation_query_1.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_dgpu_optimized.grouped_aggregation_query_1.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_phi_optimized.grouped_aggregation_query_1.report.csv};    
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_feature_wise.grouped_aggregation_query_1.report.csv};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit,
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_cpu_optimized.grouped_aggregation_query_1.report.csv};
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_igpu_optimized.grouped_aggregation_query_1.report.csv};
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_dgpu_optimized.grouped_aggregation_query_1.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_phi_optimized.grouped_aggregation_query_1.report.csv}; 
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_feature_wise.grouped_aggregation_query_1.report.csv};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
      \end{groupplot}
      \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
      \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
      \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
      \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
      % legend
      % \path (top|-current bounding box.north)--
      % coordinate(legendpos)
      % (bot|-current bounding box.north);
      \path (top|-current bounding box.south)--
      coordinate(legendpos)
      (bot|-current bounding box.south);
      \matrix[
      matrix of nodes,
      anchor=south,
      draw,
      inner sep=0.2em,
      draw
      ]at([yshift=-5ex]legendpos)
      {
        \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
        \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
        \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
        \ref{plots:phi_optimized}  & MIC Optimized &[5pt]
        \ref{plots:feature_wise_optimized} & Learned\\};
    \end{tikzpicture}
%    \vspace{-0.4cm}        
    % \caption{Execution times of optimized variants for aggregation query (pipeline) 1 for different processors.}
%    \caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for aggregation query (pipeline) 1, executed on all processors. We need custom variants per processor to achieve peak performance.\label{lab:grouped_aggregation_query_1_full_measurement}}        
%  \end{center}
%  \vspace{-0.4cm}
%\end{figure*}


==> grouped_aggregation_query_2.tex <==
%\begin{figure*}[t]
%  \begin{center}
    \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
      bar width=10pt,
      % cycle list name=barplot cycle list,
      % area legend
      ]
      \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
        area legend, 
        ybar=0pt]
        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution\\ Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list, area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_cpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};	 \label{plots:cpu_optimized}
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_igpu_optimized.grouped_aggregation_query_2_many_groups.report.csv}; \label{plots:igpu_optimized}	
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_dgpu_optimized.grouped_aggregation_query_2_many_groups.report.csv}; \label{plots:dgpu_optimized}
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_phi_optimized.grouped_aggregation_query_2_many_groups.report.csv}; \label{plots:phi_optimized}
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_feature_wise.grouped_aggregation_query_2_many_groups.report.csv}; \label{plots:feature_wise_optimized}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.1, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        % nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        % nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_cpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_igpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_dgpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_phi_optimized.grouped_aggregation_query_2_many_groups.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_feature_wise.grouped_aggregation_query_2_many_groups.report.csv};
        % \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.01, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        %% nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        % nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        % log ticks with fixed point,
        % ymode=log,
        % log origin=infty, 
        % every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        % ]
        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        % nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,                           
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        % nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_cpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_igpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_dgpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_phi_optimized.grouped_aggregation_query_2_many_groups.report.csv};    
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_feature_wise.grouped_aggregation_query_2_many_groups.report.csv};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,                           
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_cpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_igpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_dgpu_optimized.grouped_aggregation_query_2_many_groups.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_phi_optimized.grouped_aggregation_query_2_many_groups.report.csv}; 
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_feature_wise.grouped_aggregation_query_2_many_groups.report.csv};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
      \end{groupplot}
      \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
      \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
      \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
      \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
      % legend
      % \path (top|-current bounding box.north)--
      % coordinate(legendpos)
      % (bot|-current bounding box.north);
      \path (top|-current bounding box.south)--
      coordinate(legendpos)
      (bot|-current bounding box.south);
      \matrix[
      matrix of nodes,
      anchor=south,
      draw,
      inner sep=0.2em,
      draw
      ]at([yshift=-5ex]legendpos)
      {
        \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
        \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
        \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
        \ref{plots:phi_optimized}  & MIC Optimized &[5pt]
        \ref{plots:feature_wise_optimized} & Learned\\};
    \end{tikzpicture}
%    \vspace{-0.4cm}
    % \caption{Execution times of optimized variants for aggregation query (pipeline) 2 for different processors.}
%    \caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for aggregation query (pipeline) 2, executed on all processors. We need custom variants per processor to achieve peak performance.\label{lab:grouped_aggregation_query_2_full_measurement}}            
%  \end{center}
%  \vspace{-0.2cm}
%\end{figure*}


==> kernel_compilation_times.tex <==
%\begin{figure*}[t]
%\begin{center}
        \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
       		bar width=10pt,
%		cycle list name=barplot cycle list,
%		area legend
]
                \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
		area legend, 
		ybar=0pt]
		%Projection Query 1
                        \nextgroupplot[xticklabels={CPU, iGPU, dGPU, MIC},
xtick={1, 2, 3, 4},
ymin=0,
ymax=0.12,
ytick={0.03, 0.1},
yticklabels={0.03, 0.1},
xtick pos=left,
boxplot/draw direction=y,
xticklabel style={rotate=45},
%ylabel={Kernel Compilation\\ Time in Seconds},
ylabel={Compilation\\ Time in s},
scaled y ticks=false,
every boxplot/.append style={draw=black, fill=gray},
%    boxplot prepared/.every box/.style={draw=black,fill=gray},
    %every whisker/.style={red,ultra thick},
        log ticks with fixed point,
        ymode=log
]
\addplot+[ %debug-2016-07-22-214044-gpu-2-cpu-projection-query-1-medium-selectivity.log
    boxplot prepared={
       median=0.038561,
upper quartile=0.0391952,
lower quartile=0.0380005,
upper whisker=0.04626606,
lower whisker=0.03322905599999999
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-22-214738-gpu-2-igpu-projection-query-1-medium-selectivity.log
    boxplot prepared={
       median=0.0579665,
upper quartile=0.0585229,
lower quartile=0.0548057,
upper whisker=0.064995408,
lower whisker=0.047644292
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-22-214241-gpu-2-dgpu-projection-query-1-medium-selectivity.log
    boxplot prepared={
       median=0.058842599999999995,
upper quartile=0.0607799,
lower quartile=0.055569799999999996,
upper whisker=0.066272684,
lower whisker=0.044648631999999994
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-22-215903-gpu-2-phi-projection-query-1-medium-selectivity.log
    boxplot prepared={
       median=0.091602,
upper quartile=0.0950053,
lower quartile=0.0748187,
upper whisker=0.1032378,
lower whisker=0.050497892
    },
    ] coordinates {};
    \draw[densely dotted] (axis cs:0,0.1) |- (axis cs:20,0.1) node [right] {};
                                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		%Projection Query 2
                        \nextgroupplot[xticklabels={CPU, iGPU, dGPU, MIC},
xtick={1, 2, 3, 4},
ymin=0,
ymax=0.12,
ytick={0.04, 0.1},
yticklabels={0.04, 0.1},
xtick pos=left,
boxplot/draw direction=y,
xticklabel style={rotate=45},
every boxplot/.append style={draw=black, fill=gray},
        log ticks with fixed point,
        ymode=log
]
\addplot+[ %debug-2016-07-22-215521-gpu-2-cpu-projection-query-2-high-selectivity.log
    boxplot prepared={
       median=0.0406582,
upper quartile=0.041364599999999994,
lower quartile=0.0403175,
upper whisker=0.04797102400000001,
lower whisker=0.034232268
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-22-220250-gpu-2-igpu-projection-query-2-high-selectivity.log
    boxplot prepared={
       median=0.061007000000000006,
upper quartile=0.06352200000000001,
lower quartile=0.0593768,
upper whisker=0.068712384,
lower whisker=0.049858864
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-22-215713-gpu-2-dgpu-projection-query-2-high-selectivity.log
    boxplot prepared={
       median=0.0629677,
upper quartile=0.0660684,
lower quartile=0.059543200000000004,
upper whisker=0.07023827199999999,
lower whisker=0.047697876
    },
    ] coordinates {};

\addplot+[ %debug-2016-07-22-220226-gpu-2-phi-projection-query-2-high-selectivity.log
    boxplot prepared={
       median=0.105149,
upper quartile=0.10790799999999999,
lower quartile=0.08426710000000001,
upper whisker=0.11259592000000002,
lower whisker=0.055587715999999995
    },
    ] coordinates {};      
    \draw[densely dotted] (axis cs:0,0.1) |- (axis cs:20,0.1) node [right] {};
    %Aggregation Query 1
                        \nextgroupplot[xticklabels={CPU, iGPU, dGPU, MIC},
xtick={1, 2, 3, 4},
ymin=0,
ymax=2,
boxplot/draw direction=y,
xtick pos=left,
xticklabel style={rotate=45},
every boxplot/.append style={draw=black, fill=gray},
   log ticks with fixed point,
        ymode=log
]
\addplot+[ %debug-2016-07-20-210125-gpu-2-cpu-grouped-aggregation-query-1.log
    boxplot prepared={
       median=0.0479158,
upper quartile=0.049089,
lower quartile=0.0468597,
upper whisker=0.055735627999999995,
lower whisker=0.039088364
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-21-001651-gpu-2-igpu-grouped-aggregation-query-1.log
    boxplot prepared={
       median=0.07330249999999999,
upper quartile=0.0957295,
lower quartile=0.0671716,
upper whisker=0.11195124000000001,
lower whisker=0.057495528
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-20-214344-gpu-2-dgpu-grouped-aggregation-query-1.log
    boxplot prepared={
       median=0.07096439999999998,
upper quartile=0.098731,
lower quartile=0.0675763,
upper whisker=0.1095602,
lower whisker=0.055301052
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-20-210316-gpu-2-phi-grouped-aggregation-query-1.log
    boxplot prepared={
       median=0.587757,
upper quartile=0.970535,
lower quartile=0.520644,
upper whisker=1.1161316,
lower whisker=0.27379696
    },
    ] coordinates {};
    \draw[densely dotted] (axis cs:0,0.1) |- (axis cs:20,0.1) node [right] {};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Aggregation Query 2
                        \nextgroupplot[xticklabels={CPU, iGPU, dGPU, MIC},
xtick={1, 2, 3, 4},
ymin=0,
ymax=2,
boxplot/draw direction=y,
xtick pos=left,
xticklabel style={rotate=45},
every boxplot/.append style={draw=black, fill=gray},
        log ticks with fixed point,
        ymode=log
]
\addplot+[ %debug-2016-07-21-033126-gpu-2-cpu-grouped-aggregation-query-2-many-groups.log
    boxplot prepared={
       median=0.0503051,
upper quartile=0.0518251,
lower quartile=0.049142,
upper whisker=0.058359196,
lower whisker=0.040409792
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-21-120811-gpu-2-igpu-grouped-aggregation-query-2-many-groups.log
    boxplot prepared={
       median=0.0739761,
upper quartile=0.10246199999999998,
lower quartile=0.0718299,
upper whisker=0.11165027999999999,
lower whisker=0.056745316
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-21-091830-gpu-2-dgpu-grouped-aggregation-query-2-many-groups.log
    boxplot prepared={
       median=0.0741211,
upper quartile=0.102048,
lower quartile=0.07015460000000001,
upper whisker=0.11235676,
lower whisker=0.056624931999999996
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-21-055447-gpu-2-phi-grouped-aggregation-query-2-many-groups.log
    boxplot prepared={
       median=0.539227,
upper quartile=0.702311,
lower quartile=0.409016,
upper whisker=1.10046,
lower whisker=0.27421799999999996
    },
    ] coordinates {};
    \draw[densely dotted] (axis cs:0,0.1) |- (axis cs:20,0.1) node [right] {};    
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
                \end{groupplot}
                \node[below = 0.9cm of my plots c1r1.south] {Projection Query 1};
                \node[below = 0.9cm of my plots c2r1.south] {Projection Query 2};
                \node[below = 0.9cm of my plots c3r1.south] {Aggregation Query 1};
                \node[below = 0.9cm of my plots c4r1.south] {Aggregation Query 2};               
        % legend
%        \path (top|-current bounding box.south)--
%                    coordinate(legendpos)
%                    (bot|-current bounding box.south);
%        \matrix[
%                matrix of nodes,
%                anchor=south,
%                draw,
%                inner sep=0.2em,
%                draw
%            ]at([yshift=-5ex]legendpos)
%            {
%                \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
%                \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
%                \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
%                \ref{plots:phi_optimized}  & MIC Optimized\\};
        \end{tikzpicture}
        \vspace{-0.4cm}
        \caption{Compilation times for all generated kernel variants for each processor and query pipeline. Most kernels can be compiled in less than 100ms, which allows for fast query compilation.\label{pics:query_compilation_times_boxplot}}  
%\end{center}
%\vspace{-0.2cm}
%\end{figure*}


==> kernel_compilation_times2.tex <==
%\begin{figure*}[t]
%\begin{center}
        \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
       		bar width=10pt,
%		cycle list name=barplot cycle list,
%		area legend
]
                \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
		area legend, 
		ybar=0pt]
		%Projection Query 1
                        \nextgroupplot[xticklabels={CPU, iGPU, dGPU, MIC},
xtick={1, 2, 3, 4},
ymin=0,
ymax=0.12,
ytick={0.03, 0.1},
yticklabels={0.03, 0.1},
xtick pos=left,
boxplot/draw direction=y,
xticklabel style={rotate=45},
%ylabel={Kernel Compilation\\ Time in Seconds},
ylabel={Compilation\\ Time in s},
scaled y ticks=false,
every boxplot/.append style={draw=black, fill=gray},
%    boxplot prepared/.every box/.style={draw=black,fill=gray},
    %every whisker/.style={red,ultra thick},
        log ticks with fixed point,
        ymode=log
]
\addplot+[ %debug-2016-07-22-214044-gpu-2-cpu-projection-query-1-medium-selectivity.log
    boxplot prepared={
       median=0.038561,
upper quartile=0.0391952,
lower quartile=0.0380005,
upper whisker=0.04626606,
lower whisker=0.03322905599999999
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-22-214738-gpu-2-igpu-projection-query-1-medium-selectivity.log
    boxplot prepared={
       median=0.0579665,
upper quartile=0.0585229,
lower quartile=0.0548057,
upper whisker=0.064995408,
lower whisker=0.047644292
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-22-214241-gpu-2-dgpu-projection-query-1-medium-selectivity.log
    boxplot prepared={
       median=0.058842599999999995,
upper quartile=0.0607799,
lower quartile=0.055569799999999996,
upper whisker=0.066272684,
lower whisker=0.044648631999999994
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-22-215903-gpu-2-phi-projection-query-1-medium-selectivity.log
    boxplot prepared={
       median=0.091602,
upper quartile=0.0950053,
lower quartile=0.0748187,
upper whisker=0.1032378,
lower whisker=0.050497892
    },
    ] coordinates {};
    \draw[densely dotted] (axis cs:0,0.1) |- (axis cs:20,0.1) node [right] {};
                                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
    %Aggregation Query 1
                        \nextgroupplot[xticklabels={CPU, iGPU, dGPU, MIC},
xtick={1, 2, 3, 4},
ymin=0,
ymax=2,
boxplot/draw direction=y,
xtick pos=left,
xticklabel style={rotate=45},
every boxplot/.append style={draw=black, fill=gray},
   log ticks with fixed point,
        ymode=log
]
\addplot+[ %debug-2016-07-20-210125-gpu-2-cpu-grouped-aggregation-query-1.log
    boxplot prepared={
       median=0.0479158,
upper quartile=0.049089,
lower quartile=0.0468597,
upper whisker=0.055735627999999995,
lower whisker=0.039088364
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-21-001651-gpu-2-igpu-grouped-aggregation-query-1.log
    boxplot prepared={
       median=0.07330249999999999,
upper quartile=0.0957295,
lower quartile=0.0671716,
upper whisker=0.11195124000000001,
lower whisker=0.057495528
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-20-214344-gpu-2-dgpu-grouped-aggregation-query-1.log
    boxplot prepared={
       median=0.07096439999999998,
upper quartile=0.098731,
lower quartile=0.0675763,
upper whisker=0.1095602,
lower whisker=0.055301052
    },
    ] coordinates {};
\addplot+[ %debug-2016-07-20-210316-gpu-2-phi-grouped-aggregation-query-1.log
    boxplot prepared={
       median=0.587757,
upper quartile=0.970535,
lower quartile=0.520644,
upper whisker=1.1161316,
lower whisker=0.27379696
    },
    ] coordinates {};
    \draw[densely dotted] (axis cs:0,0.1) |- (axis cs:20,0.1) node [right] {};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %TPC-H Q1    
    \nextgroupplot[xticklabels={CPU, iGPU, dGPU, MIC},
xtick={1, 2, 3, 4},
%xmin=0,
ymin=0.05,
ymax=6,
boxplot/draw direction=y,
xtick pos=left,
xticklabel style={rotate=45},
every boxplot/.append style={draw=black, fill=gray},
        log ticks with fixed point,
        ymode=log
]
\addplot+[ %debug-2017-02-07-103629-gpu-2-cpu-tpch-query1.log
    boxplot prepared={
       median=0.066682,
upper quartile=0.0695702,
lower quartile=0.064473875,
upper whisker=0.07491107,
lower whisker=0.048611645
    },
    ] coordinates {};
\addplot+[ %debug-2017-02-07-153637-gpu-2-igpu-tpch-query1.log
    boxplot prepared={
       median=0.113023,
upper quartile=0.15349925,
lower quartile=0.1068335,
upper whisker=0.16339483,
lower whisker=0.074596655
    },
    ] coordinates {};
\addplot+[ %debug-2017-02-21-134822-gpu-1-dgpu-tpch-query1.log
    boxplot prepared={
       median=0.21622799999999998,
upper quartile=0.23543100000000003,
lower quartile=0.20356725,
upper whisker=0.25804069999999996,
lower whisker=0.13308891
    },
    ] coordinates {};
\addplot+[ %debug-2017-02-07-143005-gpu-1-phi-tpch-query1.log
    boxplot prepared={
       median=4.862865,
upper quartile=5.104355,
lower quartile=4.643095,
upper whisker=5.3234743,
lower whisker=1.7800147
    },
    ] coordinates {};
    %\draw[densely dotted] (axis cs:0,0.1) |- (axis cs:20,0.1) node [right] {};  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%SSB 4.1
   \nextgroupplot[xticklabels={CPU, iGPU, dGPU, MIC},
xtick={1, 2, 3, 4},
ymin=0.1,
ymax=3,
boxplot/draw direction=y,
xtick pos=left,
xticklabel style={rotate=45},
every boxplot/.append style={draw=black, fill=gray},
        log ticks with fixed point,
        ymode=log
]
\addplot+[ %debug-2017-02-17-081626-gpu-2-cpu-query-ssb41.log
    boxplot prepared={
       median=0.2449365,
upper quartile=0.2543485,
lower quartile=0.23672375,
upper whisker=0.27495462,
lower whisker=0.21334211
    },
    ] coordinates {};
\addplot+[ %debug-2017-02-19-150217-gpu-2-igpu-query-ssb41.log
    boxplot prepared={
       median=0.388459,
upper quartile=0.4062935,
lower quartile=0.355781,
upper whisker=0.45483552,
lower whisker=0.30693132
    },
    ] coordinates {};    
\addplot+[ %debug-2017-02-21-102509-gpu-1-dgpu-query-ssb41.log
    boxplot prepared={
       median=0.818864,
upper quartile=0.83858225,
lower quartile=0.79305475,
upper whisker=0.88027207,
lower whisker=0.6838772399999999
    },
    ] coordinates {};
\addplot+[ %debug-2017-02-18-124955-gpu-1-phi-query-ssb41.log
    boxplot prepared={
       median=1.81658,
upper quartile=2.258165,
lower quartile=1.6043575,
upper whisker=2.5110194,
lower whisker=1.1585401
    },
    ] coordinates {};
    %\draw[densely dotted] (axis cs:0,0.1) |- (axis cs:20,0.1) node [right] {};       
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
                \end{groupplot}
                \node[below = 0.9cm of my plots c1r1.south] {Projection Query 1};
                \node[below = 0.9cm of my plots c2r1.south] {Aggregation Query 1};
                \node[below = 0.9cm of my plots c3r1.south] {TPC-H Q1};
                \node[below = 0.9cm of my plots c4r1.south] {SSB Q4.1};               
        % legend
%        \path (top|-current bounding box.south)--
%                    coordinate(legendpos)
%                    (bot|-current bounding box.south);
%        \matrix[
%                matrix of nodes,
%                anchor=south,
%                draw,
%                inner sep=0.2em,
%                draw
%            ]at([yshift=-5ex]legendpos)
%            {
%                \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
%                \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
%                \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
%                \ref{plots:phi_optimized}  & MIC Optimized\\};
        \end{tikzpicture}
%        \vspace{-0.4cm}
        \caption{Compilation times for all generated kernel variants for each processor and query pipeline. Most kernels can be compiled in less than 100ms, which allows for fast query compilation.\label{pics:query_compilation_times_boxplot}}  
%\end{center}
%\vspace{-0.2cm}
%\end{figure*}


==> projection_query_1_medium_selectivity.tex <==
%\begin{figure*}
%  \begin{center}
    \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
      bar width=10pt,
      % cycle list name=barplot cycle list,
      % area legend
      ]
      \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
        area legend, 
        ybar=0pt]
        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution\\ Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3,
        ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list, area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,                           
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_cpu_optimized.projection-query-1-medium-selectivity.report.csv};	 \label{plots:cpu_optimized}
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_igpu_optimized.projection-query-1-medium-selectivity.report.csv}; \label{plots:igpu_optimized}	
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_dgpu_optimized.projection-query-1-medium-selectivity.report.csv}; \label{plots:dgpu_optimized}
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_phi_optimized.projection-query-1-medium-selectivity.report.csv}; \label{plots:phi_optimized}
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_feature_wise.projection-query-1-medium-selectivity.report.csv}; \label{plots:feature_wise_optimized}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        % ymode=log,
        % nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,  
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        % nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_cpu_optimized.projection-query-1-medium-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_igpu_optimized.projection-query-1-medium-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_dgpu_optimized.projection-query-1-medium-selectivity.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_phi_optimized.projection-query-1-medium-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_feature_wise.projection-query-1-medium-selectivity.report.csv};
        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        % nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,                           
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        % nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_cpu_optimized.projection-query-1-medium-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_igpu_optimized.projection-query-1-medium-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_dgpu_optimized.projection-query-1-medium-selectivity.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_phi_optimized.projection-query-1-medium-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_feature_wise.projection-query-1-medium-selectivity.report.csv};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=10, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,  
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_cpu_optimized.projection-query-1-medium-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_igpu_optimized.projection-query-1-medium-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_dgpu_optimized.projection-query-1-medium-selectivity.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_phi_optimized.projection-query-1-medium-selectivity.report.csv}; 
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_feature_wise.projection-query-1-medium-selectivity.report.csv};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
      \end{groupplot}
      \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
      \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
      \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
      \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
      % legend
      % \path (top|-current bounding box.north)--
      % coordinate(legendpos)
      % (bot|-current bounding box.north);
      \path (top|-current bounding box.south)--
      coordinate(legendpos)
      (bot|-current bounding box.south);
      \matrix[
      matrix of nodes,
      anchor=south,
      draw,
      inner sep=0.2em,
      draw
      ]at([yshift=-5ex]legendpos)
      {
        \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
        \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
        \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
        \ref{plots:phi_optimized}  & MIC Optimized  &[5pt]
        \ref{plots:feature_wise_optimized} & Learned\\};
    \end{tikzpicture}
%    \vspace{-0.4cm}
    % \caption{Execution times of optimized variants for projection query (pipeline) 1 for different processors.}
    %\caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for projection query (pipeline) 1, executed on all processors. We need custom variants per processor to achieve peak performance. \label{lab:projection_query_1_full_measurement}}            
%  \end{center}
%  \vspace{-0.4cm}
%\end{figure*}


==> projection_query_2_high_selectivity.tex <==
%\begin{figure*}
%  \begin{center}
    \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
      bar width=10pt,
      % cycle list name=barplot cycle list,
      % area legend
      ]
      \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
        area legend, 
        ybar=0pt]
        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution\\ Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,  
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_cpu_optimized.projection-query-2-high-selectivity.report.csv};	 \label{plots:cpu_optimized}
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_igpu_optimized.projection-query-2-high-selectivity.report.csv}; \label{plots:igpu_optimized}	
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_dgpu_optimized.projection-query-2-high-selectivity.report.csv}; \label{plots:dgpu_optimized}
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_phi_optimized.projection-query-2-high-selectivity.report.csv}; \label{plots:phi_optimized}
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_feature_wise.projection-query-2-high-selectivity.report.csv}; \label{plots:feature_wise_optimized}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=50, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        % nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,                           
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        % nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_cpu_optimized.projection-query-2-high-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_igpu_optimized.projection-query-2-high-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_dgpu_optimized.projection-query-2-high-selectivity.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_phi_optimized.projection-query-2-high-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_feature_wise.projection-query-2-high-selectivity.report.csv};
        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        % nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,  
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        % nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_cpu_optimized.projection-query-2-high-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_igpu_optimized.projection-query-2-high-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_dgpu_optimized.projection-query-2-high-selectivity.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_phi_optimized.projection-query-2-high-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_feature_wise.projection-query-2-high-selectivity.report.csv};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=10, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,                           
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_cpu_optimized.projection-query-2-high-selectivity.report.csv};
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_igpu_optimized.projection-query-2-high-selectivity.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_dgpu_optimized.projection-query-2-high-selectivity.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_phi_optimized.projection-query-2-high-selectivity.report.csv}; 
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_feature_wise.projection-query-2-high-selectivity.report.csv};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
      \end{groupplot}
      \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
      \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
      \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
      \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
      % legend
      % \path (top|-current bounding box.north)--
      % coordinate(legendpos)
      % (bot|-current bounding box.north);
      \path (top|-current bounding box.south)--
      coordinate(legendpos)
      (bot|-current bounding box.south);
      \matrix[
      matrix of nodes,
      anchor=south,
      draw,
      inner sep=0.2em,
      draw
      ]at([yshift=-5ex]legendpos)
      {
        \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
        \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
        \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
        \ref{plots:phi_optimized}  & MIC Optimized  &[5pt]
        \ref{plots:feature_wise_optimized} & Learned\\};
    \end{tikzpicture}
%    \vspace{-0.4cm}
    % \caption{Execution times of optimized variants for projection query (pipeline) 2 for different processors.}
%    \caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for projection query (pipeline) 2, executed on all processors. We need custom variants per processor to achieve peak performance.\label{lab:projection_query_2_full_measurement}}
%  \end{center}
%  \vspace{-0.6cm}
%\end{figure*}


==> query_ssb41.tex <==
%\begin{figure*}[t]
%  \begin{center}
    \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
      bar width=10pt,
      % cycle list name=barplot cycle list,
      % area legend
      ]
      \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
        area legend, 
        ybar=0pt]
        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution\\ Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=110, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,  
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_cpu_optimized.ssb41.report.csv};	 \label{plots:cpu_optimized}
        % cpu_processor_cpu_optimized.ssb41.report.csv
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_igpu_optimized.ssb41.report.csv}; \label{plots:igpu_optimized}	
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_dgpu_optimized.ssb41.report.csv}; \label{plots:dgpu_optimized}
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_phi_optimized.ssb41.report.csv}; \label{plots:phi_optimized}
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_feature_wise.ssb41.report.csv}; \label{plots:feature_wise_optimized}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=400, bar width=10pt, cycle list name=barplot cycle list, area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit,
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_cpu_optimized.ssb41.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_igpu_optimized.ssb41.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_dgpu_optimized.ssb41.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_phi_optimized.ssb41.report.csv};     
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_feature_wise.ssb41.report.csv};
        % \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=0.8, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        % nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        %% nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        %% log ticks with fixed point,
        %% ymode=log,
        %% log origin=infty, 
        % every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        % ]
        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=600, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,                           
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_cpu_optimized.ssb41.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_igpu_optimized.ssb41.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_dgpu_optimized.ssb41.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_phi_optimized.ssb41.report.csv};    
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_feature_wise.ssb41.report.csv};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=100, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit,
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_cpu_optimized.ssb41.report.csv};
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_igpu_optimized.ssb41.report.csv};
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_dgpu_optimized.ssb41.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_phi_optimized.ssb41.report.csv}; 
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_feature_wise.ssb41.report.csv};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
      \end{groupplot}
      \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
      \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
      \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
      \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
      % legend
      % \path (top|-current bounding box.north)--
      % coordinate(legendpos)
      % (bot|-current bounding box.north);
      \path (top|-current bounding box.south)--
      coordinate(legendpos)
      (bot|-current bounding box.south);
      \matrix[
      matrix of nodes,
      anchor=south,
      draw,
      inner sep=0.2em,
      draw
      ]at([yshift=-5ex]legendpos)
      {
        \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
        \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
        \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
        \ref{plots:phi_optimized}  & MIC Optimized &[5pt]
        \ref{plots:feature_wise_optimized} & Learned\\};
    \end{tikzpicture}
%    \vspace{-0.4cm}        
    % \caption{Execution times of optimized variants for aggregation query (pipeline) 1 for different processors.}
%    \caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for SSB Query 4.1, executed on all processors. We need custom variants per processor to achieve peak performance.\label{lab:ssb41_full_measurement}}        
%  \end{center}
%%  \vspace{-0.4cm}
%\end{figure*}


==> query_ssb_11.tex <==
\begin{figure*}[t]
        \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
       		bar width=10pt,
%		cycle list name=barplot cycle list,
%		area legend
]
                \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
		area legend, 
		ybar=0pt]
                        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=12, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_cpu_optimized.query_ssb11.report.csv};	 \label{plots:cpu_optimized}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_igpu_optimized.query_ssb11.report.csv}; \label{plots:igpu_optimized}	
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_dgpu_optimized.query_ssb11.report.csv}; \label{plots:dgpu_optimized}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_phi_optimized.query_ssb11.report.csv}; \label{plots:phi_optimized}
                                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.1, ymax=500, bar width=10pt, cycle list name=barplot cycle list,   area legend,
%                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
                         log ticks with fixed point,
                         ymode=log,
                         log origin=infty, 
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
%        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
            nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_cpu_optimized.query_ssb11.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_igpu_optimized.query_ssb11.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_dgpu_optimized.query_ssb11.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_phi_optimized.query_ssb11.report.csv};     
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.01, ymax=150, bar width=10pt, cycle list name=barplot cycle list,   area legend,
%                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
                         log ticks with fixed point,
                         ymode=log,
                         log origin=infty, 
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
%        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
            nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_cpu_optimized.query_ssb11.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_igpu_optimized.query_ssb11.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_dgpu_optimized.query_ssb11.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_phi_optimized.query_ssb11.report.csv};    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=50, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_cpu_optimized.query_ssb11.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_igpu_optimized.query_ssb11.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_dgpu_optimized.query_ssb11.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_phi_optimized.query_ssb11.report.csv}; 
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
                \end{groupplot}
                \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
                \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
                \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
                \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
        % legend
%        \path (top|-current bounding box.north)--
%                    coordinate(legendpos)
%                    (bot|-current bounding box.north);
        \path (top|-current bounding box.south)--
                    coordinate(legendpos)
                    (bot|-current bounding box.south);
        \matrix[
                matrix of nodes,
                anchor=south,
                draw,
                inner sep=0.2em,
                draw
            ]at([yshift=-5ex]legendpos)
            {
                \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
                \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
                \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
                \ref{plots:phi_optimized}  & MIC Optimized\\};
        \end{tikzpicture}
%        \caption{Execution times of optimized variants for aggregation query (pipeline) 2 for different processors.}
	\caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for star schema benchmark query 1.1, executed on all processors. We need custom variants per processor to achieve peak performance.}        
        \label{lab:ssb11_full_measurement}
\end{figure*}


==> query_ssb_21.tex <==
\begin{figure*}[t]
        \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
       		bar width=10pt,
%		cycle list name=barplot cycle list,
%		area legend
]
                \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
		area legend, 
		ybar=0pt]
                        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=12, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_cpu_optimized.query_ssb21.report.csv};	 \label{plots:cpu_optimized}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_igpu_optimized.query_ssb21.report.csv}; \label{plots:igpu_optimized}	
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_dgpu_optimized.query_ssb21.report.csv}; \label{plots:dgpu_optimized}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_phi_optimized.query_ssb21.report.csv}; \label{plots:phi_optimized}
                                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.1, ymax=500, bar width=10pt, cycle list name=barplot cycle list,   area legend,
%                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
                         log ticks with fixed point,
                         ymode=log,
                         log origin=infty, 
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
%        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
            nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_cpu_optimized.query_ssb21.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_igpu_optimized.query_ssb21.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_dgpu_optimized.query_ssb21.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_phi_optimized.query_ssb21.report.csv};     
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.01, ymax=150, bar width=10pt, cycle list name=barplot cycle list,   area legend,
%                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
                         log ticks with fixed point,
                         ymode=log,
                         log origin=infty, 
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
%        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
            nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_cpu_optimized.query_ssb21.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_igpu_optimized.query_ssb21.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_dgpu_optimized.query_ssb21.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_phi_optimized.query_ssb21.report.csv};    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=50, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_cpu_optimized.query_ssb21.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_igpu_optimized.query_ssb21.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_dgpu_optimized.query_ssb21.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_phi_optimized.query_ssb21.report.csv}; 
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
                \end{groupplot}
                \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
                \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
                \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
                \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
        % legend
%        \path (top|-current bounding box.north)--
%                    coordinate(legendpos)
%                    (bot|-current bounding box.north);
        \path (top|-current bounding box.south)--
                    coordinate(legendpos)
                    (bot|-current bounding box.south);
        \matrix[
                matrix of nodes,
                anchor=south,
                draw,
                inner sep=0.2em,
                draw
            ]at([yshift=-5ex]legendpos)
            {
                \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
                \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
                \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
                \ref{plots:phi_optimized}  & MIC Optimized\\};
        \end{tikzpicture}
%        \caption{Execution times of optimized variants for aggregation query (pipeline) 2 for different processors.}
	\caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for star schema benchmark query 2.1, executed on all processors. We need custom variants per processor to achieve peak performance.}        
        \label{lab:ssb21_full_measurement}
\end{figure*}


==> query_ssb_31.tex <==
\begin{figure*}[t]
        \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
       		bar width=10pt,
%		cycle list name=barplot cycle list,
%		area legend
]
                \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
		area legend, 
		ybar=0pt]
                        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=12, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_cpu_optimized.query_ssb31.report.csv};	 \label{plots:cpu_optimized}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_igpu_optimized.query_ssb31.report.csv}; \label{plots:igpu_optimized}	
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_dgpu_optimized.query_ssb31.report.csv}; \label{plots:dgpu_optimized}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_phi_optimized.query_ssb31.report.csv}; \label{plots:phi_optimized}
                                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.1, ymax=500, bar width=10pt, cycle list name=barplot cycle list,   area legend,
%                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
                         log ticks with fixed point,
                         ymode=log,
                         log origin=infty, 
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
%        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
            nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_cpu_optimized.query_ssb31.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_igpu_optimized.query_ssb31.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_dgpu_optimized.query_ssb31.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_phi_optimized.query_ssb31.report.csv};     
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.01, ymax=150, bar width=10pt, cycle list name=barplot cycle list,   area legend,
%                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
                         log ticks with fixed point,
                         ymode=log,
                         log origin=infty, 
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
%        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
            nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_cpu_optimized.query_ssb31.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_igpu_optimized.query_ssb31.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_dgpu_optimized.query_ssb31.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_phi_optimized.query_ssb31.report.csv};    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=50, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_cpu_optimized.query_ssb31.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_igpu_optimized.query_ssb31.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_dgpu_optimized.query_ssb31.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_phi_optimized.query_ssb31.report.csv}; 
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
                \end{groupplot}
                \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
                \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
                \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
                \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
        % legend
%        \path (top|-current bounding box.north)--
%                    coordinate(legendpos)
%                    (bot|-current bounding box.north);
        \path (top|-current bounding box.south)--
                    coordinate(legendpos)
                    (bot|-current bounding box.south);
        \matrix[
                matrix of nodes,
                anchor=south,
                draw,
                inner sep=0.2em,
                draw
            ]at([yshift=-5ex]legendpos)
            {
                \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
                \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
                \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
                \ref{plots:phi_optimized}  & MIC Optimized\\};
        \end{tikzpicture}
%        \caption{Execution times of optimized variants for aggregation query (pipeline) 2 for different processors.}
	\caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for star schema benchmark query 3.1, executed on all processors. We need custom variants per processor to achieve peak performance.}        
        \label{lab:ssb31_full_measurement}
\end{figure*}


==> query_ssb_41.tex <==
\begin{figure*}[t]
        \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
       		bar width=10pt,
%		cycle list name=barplot cycle list,
%		area legend
]
                \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
		area legend, 
		ybar=0pt]
                        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=12, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_cpu_optimized.query_ssb41.report.csv};	 \label{plots:cpu_optimized}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_igpu_optimized.query_ssb41.report.csv}; \label{plots:igpu_optimized}	
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_dgpu_optimized.query_ssb41.report.csv}; \label{plots:dgpu_optimized}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {cpu_processor_phi_optimized.query_ssb41.report.csv}; \label{plots:phi_optimized}
                                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.1, ymax=500, bar width=10pt, cycle list name=barplot cycle list,   area legend,
%                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
                         log ticks with fixed point,
                         ymode=log,
                         log origin=infty, 
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
%        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
            nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_cpu_optimized.query_ssb41.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_igpu_optimized.query_ssb41.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_dgpu_optimized.query_ssb41.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {igpu_processor_phi_optimized.query_ssb41.report.csv};     
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0.01, ymax=150, bar width=10pt, cycle list name=barplot cycle list,   area legend,
%                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfmathresult}}, 
                         log ticks with fixed point,
                         ymode=log,
                         log origin=infty, 
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
%        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
            nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_cpu_optimized.query_ssb41.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_igpu_optimized.query_ssb41.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_dgpu_optimized.query_ssb41.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {dgpu_processor_phi_optimized.query_ssb41.report.csv};    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=50, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfplotspointmeta}}},    
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_cpu_optimized.query_ssb41.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_igpu_optimized.query_ssb41.report.csv};
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_dgpu_optimized.query_ssb41.report.csv};  
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {phi_processor_phi_optimized.query_ssb41.report.csv}; 
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
                \end{groupplot}
                \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
                \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
                \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
                \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
        % legend
%        \path (top|-current bounding box.north)--
%                    coordinate(legendpos)
%                    (bot|-current bounding box.north);
        \path (top|-current bounding box.south)--
                    coordinate(legendpos)
                    (bot|-current bounding box.south);
        \matrix[
                matrix of nodes,
                anchor=south,
                draw,
                inner sep=0.2em,
                draw
            ]at([yshift=-5ex]legendpos)
            {
                \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
                \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
                \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
                \ref{plots:phi_optimized}  & MIC Optimized\\};
        \end{tikzpicture}
%        \caption{Execution times of optimized variants for aggregation query (pipeline) 2 for different processors.}
	\caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for star schema benchmark query 4.1, executed on all processors. We need custom variants per processor to achieve peak performance.}        
        \label{lab:ssb41_full_measurement}
\end{figure*}


==> sequential_vs_coalesced_mem_access.tex <==
\begin{figure}[t]
        \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
       		bar width=10pt,
%		cycle list name=barplot cycle list,
%		area legend
]
                \begin{groupplot}[group style={group name=my plots,group size= 3 by 1,vertical sep=1.5cm },height=\barchartheight,width=3cm,cycle list name=barplot cycle list,
		area legend, 
		ybar=0pt]
                        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution\\ Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, bar width=10pt, cycle list name=barplot cycle list,   area legend, %legend columns=1,       
        ymin=0, 
        ymax=0.55,
	%yticklabels={0, 0.05, 0.1, 0.15, 0.2},
	%ytick={0, 0.05, 0.1, 0.15, 0.2},        
                         nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit,
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {memory_access_pattern_cpu_sequential.csv};	 \label{plots:sequential_mem_access}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {memory_access_pattern_cpu_coalesced.csv}; \label{plots:coaledced_mem_access}	
                                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        ymin=0, 
        ymax=0.1,
        yticklabels={0, 0.05, 0.1},
	ytick={0, 0.05, 0.1},   
                         nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {memory_access_pattern_dgpu_sequential.csv};	 
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {memory_access_pattern_dgpu_coalesced.csv}; 
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         ymax=0.5,
                         nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {memory_access_pattern_phi_sequential.csv};	 
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {memory_access_pattern_phi_coalesced.csv}; 
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
                \end{groupplot}
                \node[below = 0.1cm of my plots c1r1.south] {CPU};
                \node[below = 0.1cm of my plots c2r1.south] {dGPU};
                \node[below = 0.1cm of my plots c3r1.south] {MIC};               
        % legend
        \path (top|-current bounding box.south)--
                    coordinate(legendpos)
                    (bot|-current bounding box.south);
        \matrix[
                matrix of nodes,
                anchor=south,
                draw,
                inner sep=0.2em,
                draw
            ]at([xshift=-2ex, yshift=-4ex]legendpos)
            {
                \ref{plots:sequential_mem_access}  & Sequential  &[5pt]
                \ref{plots:coaledced_mem_access} & Coalesced\\};
        \end{tikzpicture}
%        \vspace{-0.4cm}
        \caption{Impact of memory access pattern on Projection Query 2 (cf. Listing~\ref{lab:projection_query_2}).}
\label{pic:sequential_vs_coalesced_mem_access}
%\vspace{-0.2cm}
\end{figure}


==> tpch_query1.tex <==
%\begin{figure*}[t]
%  \begin{center}
    \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
      bar width=10pt,
      % cycle list name=barplot cycle list,
      % area legend
      ]
      \begin{groupplot}[group style={group name=my plots,group size= 4 by 2,vertical sep=1.5cm },height=\barchartheight,width=4.5cm,cycle list name=barplot cycle list,
        area legend, 
        ybar=0pt]
        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution\\ Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=400, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,  
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_cpu_optimized.tpch_query1.report.csv};	 \label{plots:cpu_optimized}
        % cpu_processor_cpu_optimized.tpch_query1.report.csv
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_igpu_optimized.tpch_query1.report.csv}; \label{plots:igpu_optimized}	
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_dgpu_optimized.tpch_query1.report.csv}; \label{plots:dgpu_optimized}
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_phi_optimized.tpch_query1.report.csv}; \label{plots:phi_optimized}
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {cpu_processor_feature_wise.tpch_query1.report.csv}; \label{plots:feature_wise_optimized}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=900, bar width=10pt, cycle list name=barplot cycle list, area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit,
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_cpu_optimized.tpch_query1.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_igpu_optimized.tpch_query1.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_dgpu_optimized.tpch_query1.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_phi_optimized.tpch_query1.report.csv};     
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {igpu_processor_feature_wise.tpch_query1.report.csv};
        % \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=0.8, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        % nodes near coords={\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfplotspointmeta}},  
        %% nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        %% log ticks with fixed point,
        %% ymode=log,
        %% log origin=infty, 
        % every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        % ]
        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, ymax=800, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty,                           
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={\rotatebox{-90}{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_cpu_optimized.tpch_query1.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_igpu_optimized.tpch_query1.report.csv};
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_dgpu_optimized.tpch_query1.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_phi_optimized.tpch_query1.report.csv};    
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {dgpu_processor_feature_wise.tpch_query1.report.csv};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \nextgroupplot[xtick=\empty, xticklabels=\empty, xmin=-3, xmax=3, ymin=0, ymax=700, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        nodes near coords={\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}, 
        log ticks with fixed point,
        ymode=log,
        log origin=infty, 
        every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=2, xshift=0.00cm},  
        ]
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=1,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit,
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_cpu_optimized.tpch_query1.report.csv};
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_igpu_optimized.tpch_query1.report.csv};
        \addplot+[
        nodes near coords={{\pgfkeys{/pgf/fpu}\pgfmathparse{pow(e,\pgfplotspointmeta)}\pgfmathprintnumber[precision=2,zerofill,fixed]{\pgfmathresult}}},
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_dgpu_optimized.tpch_query1.report.csv};  
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_phi_optimized.tpch_query1.report.csv}; 
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        coordinates
        {
          (0,0)
        };
        \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
        ]
        table[
        x=id,
        y=Mean,
        y error=Stdev,
        col sep=semicolon
        ]
        {phi_processor_feature_wise.tpch_query1.report.csv};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
      \end{groupplot}
      \node[below = 0.1cm of my plots c1r1.south] {Executed on CPU};
      \node[below = 0.1cm of my plots c2r1.south] {Executed on iGPU};
      \node[below = 0.1cm of my plots c3r1.south] {Executed on dGPU};
      \node[below = 0.1cm of my plots c4r1.south] {Executed on MIC};               
      % legend
      % \path (top|-current bounding box.north)--
      % coordinate(legendpos)
      % (bot|-current bounding box.north);
      \path (top|-current bounding box.south)--
      coordinate(legendpos)
      (bot|-current bounding box.south);
      \matrix[
      matrix of nodes,
      anchor=south,
      draw,
      inner sep=0.2em,
      draw
      ]at([yshift=-5ex]legendpos)
      {
        \ref{plots:cpu_optimized}  & CPU Optimized  &[5pt]
        \ref{plots:igpu_optimized} & iGPU Optimized &[5pt]
        \ref{plots:dgpu_optimized} & dGPU Optimized &[5pt]
        \ref{plots:phi_optimized}  & MIC Optimized &[5pt]
        \ref{plots:feature_wise_optimized} & Learned\\};
    \end{tikzpicture}
%    \vspace{-0.4cm}        
    % \caption{Execution times of optimized variants for aggregation query (pipeline) 1 for different processors.}
%    \caption{Execution times of variants optimized for CPU, iGPU, dGPU, and MIC for TPCH query 1, executed on all processors. We need custom variants per processor to achieve peak performance.\label{lab:tpch_query1_full_measurement}}        
%  \end{center}
%%  \vspace{-0.4cm}
%\end{figure*}


==> varying_aggregation_hashtables.tex <==
\begin{figure}[t]
        \begin{tikzpicture}[every text node part/.style={align=center}, font=\barchartfontsize,        
       		bar width=10pt,
%		cycle list name=barplot cycle list,
%		area legend
]
                \begin{groupplot}[group style={group name=my plots,group size= 3 by 1,vertical sep=1.5cm },height=\barchartheight,width=3cm,cycle list name=barplot cycle list,
		area legend, 
		ybar=0pt]
                        \nextgroupplot[legend style={at={(0.38,-1)}, anchor=south}, ylabel={Execution Time in s}, xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, bar width=10pt, cycle list name=barplot cycle list,   area legend, %legend columns=1,       
        ymin=0, 
        ymax=4,
	%yticklabels={0, 0.05, 0.1, 0.15, 0.2},
	%ytick={0, 0.05, 0.1, 0.15, 0.2},        
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit,
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {aggr_query_2_cpu_hash_table_linear.csv};	 \label{plots:linear_probing}
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {aggr_query_2_cpu_hash_table_cuckoo.csv}; \label{plots:cuckoo}
                                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, bar width=10pt, cycle list name=barplot cycle list,   area legend,
        ymin=0, 
        ymax=0.8,
        %yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
	%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},   
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit,
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {aggr_query_2_dgpu_hash_table_linear.csv};	 
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {aggr_query_2_dgpu_hash_table_cuckoo.csv}; 
                        \nextgroupplot[xtick=\empty, xticklabels=\empty,xmin=-3, xmax=3, ymin=0, bar width=10pt, cycle list name=barplot cycle list,   area legend,
                         ymax=5,
                         nodes near coords={\pgfmathprintnumber[precision=3,zerofill,fixed]{\pgfplotspointmeta}},  
                         every node near coord/.append style={rotate=90, anchor=west, /pgf/number format/precision=3, xshift=0.00cm},  
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit,
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {aggr_query_2_phi_hash_table_linear.csv};	 
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]
    table[
            x=id,
            y=Mean,
            y error=Stdev,
            col sep=semicolon
    ]
    {aggr_query_2_phi_hash_table_cuckoo.csv}; 
\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
                \end{groupplot}
                \node[below = 0.1cm of my plots c1r1.south] {CPU};
                \node[below = 0.1cm of my plots c2r1.south] {dGPU};
                \node[below = 0.1cm of my plots c3r1.south] {MIC};               
        % legend
        \path (top|-current bounding box.south)--
                    coordinate(legendpos)
                    (bot|-current bounding box.south);
        \matrix[
                matrix of nodes,
                anchor=south,
                draw,
                inner sep=0.2em,
                draw
            ]at([xshift=-2ex, yshift=-5ex]legendpos)
            {
                \ref{plots:linear_probing}  & Linear Probing  &[5pt]
                \ref{plots:cuckoo} & Cuckoo Hashing\\};
        \end{tikzpicture}
        \vspace{-0.4cm}
        \caption{Impact of different hash tables for aggregation pipeline 2.
          TODO redo the measurements!!}
\label{pic:varying_hash_tables}
\vspace{-0.4cm}
\end{figure}

